CONCERTO at APEX: installation and technical commissioning

We describe the deployment and first tests on Sky of CONCERTO, a large field-of-view (18.6arc-min) spectral-imaging instrument. The instrument operates in the range 130-310GHz from the APEX 12-meters telescope located at 5100m a.s.l. on the Chajnantor plateau. Spectra with R=1-300 are obtained using a fast (2.5Hz mechanical frequency) Fourier Transform Spectrometer (FTS), coupled to a continuous dilution cryostat with a base temperature of 60mK. Two 2152-pixels arrays of Lumped Element Kinetic Inductance Detectors (LEKID) are installed in the cryostat that also contains the cold optics and the front-end electronics. CONCERTO, installed in April 2021, generates more than 20k spectra per second during observations. We describe the final development phases, the installation and the first results obtained on Sky.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

